Freezing Subnetworks to Analyze Domain Adaptation in Neural Machine Translation

To better understand the effectiveness of continued training, we analyze the major components of a neural machine translation system (the encoder, decoder, and each embedding space) and consider each component's contribution to, and capacity for, domain adaptation. We find that freezing any single component during continued training has minimal impact on performance, and that performance is surprisingly good when a single component is adapted while holding the rest of the model fixed. We also find that continued training does not move the model very far from the out-of-domain model, compared to a sensitivity analysis metric, suggesting that the out-of-domain model can provide a good generic initialization for the new domain.

==> fig/freeze_de-en.tex <==
%\begin{figure}

%\pgfplotstableread[row sep=\\,col sep=&]{
%pos & model & freezeone & freezeall & diffone & difftwo \\
%2 & Encoder & 58.8 & 56.0 & -0.9 & -3.8 \\
%3 & Decoder & 59.2 & 54.8 & -0.5 & -4.9 \\
%4 & Source Embed & 59.5 & 54.1 & -0.3 & -5.7 \\
%5 & Target Embed & 59.8 & 42.4 & 0.0 & -17.4 \\
%6 & Softmax & 59.1 & 52.7 & -0.7 & -7.1 \\
%}\deendata

\begin{tikzpicture}
    \begin{axis}[
            ybar,
            bar width=.5cm,
            width=8cm,
            height=4cm,
            ymajorgrids=true,
            yminorgrids=true,
            legend style={at={(0.5,1.5)},
                anchor=north,legend columns=1,font=small},
            %x coords=pos,
            %symbolic x coords=model,
            %xtick=data,
            xticklabels={},
			%x tick label style={font=\small,text width=1cm,align=center},
            %xticklabels from table= \deendata{model},
            tick pos=left,
            %every node near coord/.append style={font=\tiny},
            nodes near coords,
            nodes near coords align={vertical},
            visualization depends on=y \as \rawy,
            nodes near coords style=	{font=\tiny,shift={(axis direction cs:0,-\rawy+59)}},
            ymin=30,ymax=65,
            ytick={30,50},
            %ylabel={BLEU},
            %ylabel near ticks,
            xlabel={},
            extra y ticks={35.9,59.8},
        	extra y tick labels={\textbf{35.9}, \textbf{59.8}},
        	extra y tick style={grid=minor},
            point meta=explicit symbolic,
        ]
        \addplot [style={black,fill=blue!20,mark=none}] table[x=pos,y=freezeone,meta=diffone]{\deendata};
        \addplot [style={black,postaction={pattern=horizontal lines},fill=red!30,mark=none}] table[x=pos,y=freezeall,meta=difftwo]{\deendata};
                
        \coordinate (A) at (axis cs:2,35.9);
		\coordinate (B) at (axis cs:0.1,59.8);
		\coordinate (O1) at (rel axis cs:0,0);
		\coordinate (O2) at (rel axis cs:1,0);
        \draw [black,sharp plot,dashed,ultra thick] (A -| O1) -- (A -| O2);
		\draw [black,sharp plot,ultra thick] (B -| O1) -- (B -| O2);
        
        \legend{Freeze Component, Freeze All but Component}
    \end{axis}
\end{tikzpicture}
%\caption{freeze de-en}
%\label{fig:freeze_de-en}
%\end{figure}

==> fig/freeze_ko-en.tex <==
%\begin{figure}

%\pgfplotstableread[row sep=\\,col sep=&]{
%pos & model & freezeone & freezeall & diffone & difftwo \\
%2 & Encoder & 23.5 & 17.0 & -3.3 & -9.8 \\
%3 & Decoder & 23.0 & 15.8 & -3.8 & -11.1 \\
%4 & Source Embed & 25.1 & 12.8 & -1.7 & -14.0 \\
%5 & Target Embed & 26.6 & 6.0 & -0.2 & -20.9 \\
%6 & Softmax & 25.4 & 10.9 & -1.5 & -15.9 \\
%}\koendata

\begin{tikzpicture}
    \begin{axis}[
            ybar,
            bar width=.5cm,
            width=8cm,
            height=4cm,
            ymajorgrids=true,
            yminorgrids=true,
            legend style={at={(0.5,1.2)},
                anchor=north,legend columns=1,font=small},
            %x coords=pos,
            %symbolic x coords=model,
            xtick=data,
            %xticklabels={},
			x tick label style={font=\small,text width=1cm,align=center},
            xticklabels from table= \koendata{model},
            tick pos=left,
            %every node near coord/.append style={font=\tiny},
            nodes near coords,
            nodes near coords align={vertical},
            visualization depends on=y \as \rawy,
            nodes near coords style=	{font=\tiny,shift={(axis direction cs:0,-\rawy+27)}},
            ymin=0,ymax=33,
            ytick={10,20},
            %ylabel={BLEU},
            %ylabel near ticks,
            xlabel={},
            extra y ticks={2.7,26.8},
        	extra y tick labels={\textbf{2.7}, \textbf{26.8}},
        	extra y tick style={grid=minor},
            point meta=explicit symbolic,
        ]
        \addplot [style={black,fill=blue!20,mark=none}] table[x=pos,y=freezeone,meta=diffone]{\koendata};
        \addplot [style={black,postaction={pattern=horizontal lines},fill=red!30,mark=none}] table[x=pos,y=freezeall,meta=difftwo]{\koendata};
        
        \coordinate (A) at (axis cs:2,2.7);
		\coordinate (B) at (axis cs:0.1,26.8);
		\coordinate (O1) at (rel axis cs:0,0);
		\coordinate (O2) at (rel axis cs:1,0);
        \draw [black,sharp plot,dashed,ultra thick] (A -| O1) -- (A -| O2);
		\draw [black,sharp plot,ultra thick] (B -| O1) -- (B -| O2);
        %\legend{Freeze Component, Freeze All but Component}
    \end{axis}
\end{tikzpicture}
%\caption{freeze ko-en}
%\label{fig:freeze_ko-en}
%\end{figure}

==> fig/freeze_ru-en.tex <==
%\begin{figure}
%\pgfplotstableread[row sep=\\,col sep=&]{
%pos & model & freezeone & freezeall & diffone & difftwo \\
%2 &Encoder& 34.5 & 34.5 & -0.2 & -0.2 \\
%3 & Decoder & 35.1 & 33.2 & +0.4 & -1.5 \\
%4 & {Source\\Embed} & 34.2 & 33.9 & -0.5 & -0.8 \\
%5 & Target Embed & 34.6 & 27.3 & -0.1 & -7.4 \\
%6 & Softmax & 35.0 & 32.6 & +0.3 & -2.1 \\
%}\ruendata

\begin{tikzpicture}
    \begin{axis}[
            ybar,
            bar width=.5cm,
            width=8cm,
            height=4cm,
            ymajorgrids=true,
            yminorgrids=true,
            legend style={at={(0.5,1.2)},
                anchor=north,legend columns=1,font=small},
            %x coords=pos,
            %symbolic x coords=model,
            xtick=data,
            xticklabels={},
			x tick label style={font=\small,text width=1cm,align=center},
            %xticklabels from table= \ruendata{model},
            tick pos=left,
            %every node near coord/.append style={font=\tiny},
            nodes near coords,
            nodes near coords align={vertical},
            visualization depends on=y \as \rawy,
            nodes near coords style=	{font=\tiny,shift={(axis direction cs:0,-\rawy+35)}},
            ymin=20,ymax=39,
            ytick={20,30},
            %ylabel={BLEU},
            %ylabel near ticks,
            xlabel={},
            extra y ticks={23.3,34.7},
        	extra y tick labels={\textbf{23.3}, \textbf{34.7}},
        	%extra y tick style={grid=major,major grid style={ultra thick,draw=black}},
            extra y tick style={grid=minor},
            point meta=explicit symbolic,
        ]
        \addplot [style={black,fill=blue!20,mark=none}] table[x=pos,y=freezeone,meta=diffone]{\ruendata};
        \addplot [style={black,postaction={pattern=horizontal lines},fill=red!30,mark=none}] table[x=pos,y=freezeall,meta=difftwo]{\ruendata};
        
        \coordinate (A) at (axis cs:2,23.3);
		\coordinate (B) at (axis cs:0.1,34.7);
		\coordinate (O1) at (rel axis cs:0,0);
		\coordinate (O2) at (rel axis cs:1,0);
        \draw [black,sharp plot,dashed,ultra thick] (A -| O1) -- (A -| O2);
		\draw [black,sharp plot,ultra thick] (B -| O1) -- (B -| O2);


        %\legend{Freeze Component, Freeze All but Component}
    \end{axis}
\end{tikzpicture}
%\caption{freeze ru-en.}
%\label{fig:freeze_ru-en}
%\end{figure}
